On the acceleration of forward-backward splitting via an inexact Newton method

We propose a Forward-Backward Truncated-Newton method (FBTN) for minimizing the sum of two convex functions, one of which smooth. Unlike other proximal Newton methods, our approach does not involve the employment of variable metrics, but is rather based on a reformulation of the original problem as the unconstrained minimization of a continuously differentiable function, the forward-backward envelope (FBE). We introduce a generalized Hessian for the FBE that symmetrizes the generalized Jacobian of the nonlinear system of equations representing the optimality conditions for the problem. This enables the employment of conjugate gradient method (CG) for efficiently solving the resulting (regularized) linear systems, which can be done inexactly. The employment of CG prevents the computation of full (generalized) Jacobians, as it requires only (generalized) directional derivatives. The resulting algorithm is globally (subsequentially) convergent, $Q$-linearly under an error bound condition, and up to $Q$-superlinearly and $Q$-quadratically under regularity assumptions at the possibly non-isolated limit point.

==> TeX/Tikz/FB.tex <==
\begin{tikzpicture}
%%%% OLD combination (Df not Lipschitz, so FBE unbounded below)
% 	\def\gam{0.15}
% 	\def\xMin{-1.5}
% 	\def\xMax{4}
% 	\def\yMin{-0.5}
% 	\def\yMax{6}
% 	\def\xo{2.7}
% 	\def\xstar{1}
% %%%%
% 	\tikzset{%
% 		declare function = {%
% 			f(\x)     = 1 + (abs(\x)^3/3 - \x);
% 			gradf(\x) = \x*abs(\x) - 1;
% 			%
% 			g(\x)     = (\x<0) * \YINFTY;
% 			proxg(\x) = max(\x, 0);
% 			%
% 			proxphi(\x) = (\x >= -\gam) * (sqrt(1+4*\gam*(\x+\gam)) - 1) / (2*\gam);
% 		},
% 	}
%%%% end OLD combination %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\gam{0.2}
	\def\xMin{-1.1}
	\def\xMax{2.5}
	\def\yMin{-0.5}
	\def\yMax{6}
	\def\xo{1.8}
	\def\a{1}
	\def\b{-1}
	\def\c{1}
	\def\xstar{max(-\a+sqrt(\a^2-\b), 0)}
%%%%
	\tikzset{%
		declare function = {%
			f(\x)       = \a*\x^2 + \b*\x + \c;
			gradf(\x)   = 2*\a*\x + \b;
			%
			g(\x)       = (\x < 0) * \YINFTY  +  (\x >= 0) * min(\x^3/3, \YINFTY);
			proxg(\x)   = max(sqrt(1 + 4*\gam*\x) - 1, 0) / (2*\gam); 
			%
			proxphiunconstrained(\x) = (-(2*\gam*\a + 1) + sqrt( (2*\gam*\a + 1)^2 - 4*(\b*\gam-\x)*\gam ) ) / (2*\gam);
			proxphi(\x) = (proxphiunconstrained(\x) >= 0) * proxphiunconstrained(\x);
		},
	}
%%%%
	\tikzset{%
		declare function = {% automatically defined from the ones given above
			phi(\x)   = (g(\x) >= \YINFTY) * \YINFTY  +  (g(\x) < \YINFTY) * min(f(\x) + g(\x), \YINFTY);
			phiME(\x) = phi(proxphi(\x)) + (\x-proxphi(\x))^2 / (2*\gam);
			gME(\x)   = g(proxg(\x)) + (\x-proxg(\x))^2 / (2*\gam);
			%
			FB(\x)   = proxg(\x-\gam*gradf(\x));
			FBE(\x)  = f(\x) - (\gam/2)*(gradf(\x))^2 + gME(\x-\gam*gradf(\x));
			Q(\x,\w) = (g(\x) >= \YINFTY) * \YINFTY  +  (g(\x) < \YINFTY) * (g(\x) + f(\w) + gradf(\w)*(\x-\w) + (\x-\w)^2/(2*\gam));
			Qphi(\x,\w) = (phi(\x) + (\x-\w)^2/(2*\gam));
		},
	}
	\begin{axis}[myaxis]
	%%
	%% Plot functions
		%
		% \varphi = f + g
		\plotExtFunc[phi]{phi}{\xMin:0.01}
		\addlegendentry{\(\varphi=f+g\)}
		\node[label, anchor=north] at (axis cs: {(\xMin)/2},{\YINFTY}) {\(+\infty\)};
		%
		% majorizing function Q
		\addplot[Q, forget plot] {Q(x,\xo)};
		\node[label, color=Q, anchor=north east, outer sep=0pt, font=\tiny] at (axis cs: {0.4*\xo},{Q(0.4*\xo,\xo)}) {\(\mathcal M_\gamma^{f,g}({}\cdot{};x)\)};
		%
		% majorizing function Qphi
		\addplot[Q, dashed, forget plot] {Qphi(x,\xo)};
		\node[label, color=Q, anchor=south west, outer sep=0pt, font=\tiny] at (axis cs: {0.3*\xo},{Qphi(0.3*\xo,\xo)}) {\(\mathcal M_\gamma^\varphi({}\cdot{};x)\)};
		%
		% Moreau envelope \varphi^\gamma
		\addplot[ME] {phiME(x)};
		\addlegendentry{\(\varphi^\gamma\)}
		%
		% FBE
		\addplot[FBE] {FBE(x)};
		\addlegendentry{\(\FBE\)}
	%%
	%% Plot points
		%
		% phi0 = (x0, phi(x0))
		\node[nosep] (phi0) at (axis cs: {\xo},{phi(\xo)}) {};
		\drawCoord{phi0}
		\drawDot[color=phi]{phi0};
		\xLabel{phi0}{\(x\vphantom{x_\star}\)}
		\yLabel[color=phi]{phi0}{$\varphi(x)$}
		%
		% me0 = (x0, ME(x0))
		\node[nosep] (me0) at (axis cs: {\xo},{phiME(\xo)}) {};
		\drawCoord{me0}
		\drawDot[color=ME]{me0};
		\yLabel[color=ME]{me0}{\(\varphi^\gamma(x)\)}
		%
		% fbe0 = (x0, FBE(x0))
		\node[nosep] (fbe0) at (axis cs: {\xo},{FBE(\xo)}) {};
		\drawCoord{fbe0}
		\drawDot[color=FBE]{fbe0}
		\yLabel[color=FBE]{fbe0}{\(\FBE(x)\)}
		%
		% Q0 = (\bar x0, inf Q(¤, x0))
		\node[nosep] (Q0) at (axis cs: {FB(\xo)},{FBE(\xo)}) {};
		\drawCoord{Q0}
		\drawDot[color=Q]{Q0}
		\xLabel{Q0}{\(\bar x\vphantom{x_\star}\)}
		%
		% phiP0 = (\bar x0, \varphi(\bar x0))
		\node[nosep] (phiP0) at (axis cs: {FB(\xo)},{phi(FB(\xo))}) {};
		\drawCoord{phiP0}
		\drawDot[color=phi]{phiP0}
		\yLabel[color=phi]{phiP0}{\(\varphi(\bar x)\)}
		%
		% xmin = (\argmin\varphi, \min\varphi)
		\node[nosep] (xmin) at (axis cs: {\xstar},{phi(\xstar)}) {};
		\drawCoord[dashed][dashed]{xmin}
		\drawDot{xmin}
		\xLabel[anchor=south]{xmin}{\(x_\star\vphantom{x_\star}\)}
		\yLabel[anchor=north east]{xmin}{\(\min\varphi=\min\FBE\)}
	\end{axis}
\end{tikzpicture}


==> TeX/Tikz/PP.tex <==
\begin{tikzpicture}
\def\gam{0.2}
	\def\xMin{-1.1}
	\def\xMax{2.5}
	\def\yMin{-0.5}
	\def\yMax{6}
	\def\xo{1.8}
	\def\a{1}
	\def\b{-1}
	\def\c{1}
	\def\xstar{max(-\a+sqrt(\a^2-\b), 0)}
%%%%
	\tikzset{%
		declare function = {%
			phi(\x)     = (\x < 0) * \YINFTY  +  (\x >= 0) * min(\x^3/3 + \a*\x^2 + \b*\x + \c, \YINFTY);
			proxphiunconstrained(\x) = (-(2*\gam*\a + 1) + sqrt( (2*\gam*\a + 1)^2 - 4*(\b*\gam-\x)*\gam ) ) / (2*\gam);
			proxphi(\x) = (proxphiunconstrained(\x) >= 0) * proxphiunconstrained(\x);
		},
	}
%%%%
	\tikzset{%
		declare function = {% automatically defined from the ones given above
			phiME(\x) = phi(proxphi(\x)) + (\x-proxphi(\x))^2 / (2*\gam);
			%
			Q(\x,\w) = (phi(\x) + (\x-\w)^2/(2*\gam));
		},
	}
	\begin{axis}[myaxis]
	%%
	%% Plot functions
		%
		% \varphi
		\plotExtFunc[phi]{phi}{\xMin:0.01}
		\addlegendentry{\(\varphi\)}
		\node[label, anchor=north] at (axis cs: {(\xMin)/2},{\YINFTY}) {\(+\infty\)};
		%
		% majorizing function Q
		\addplot[Q, dashed, forget plot] {Q(x,\xo)};
		\node[label, color=Q, anchor=south west, outer sep=0pt] at (axis cs: {0.25*\xo},{Q(0.25*\xo,\xo)}) {\(\mathcal M_\gamma^\varphi({}\cdot{};x)\)};
		%
		% Moreau envelope \varphi^\gamma
		\addplot[ME] {phiME(x)};
		\addlegendentry{\(\varphi^\gamma\)}
	%%
	%% Plot points
		%
		% phi0 = (x0, phi(x0))
		\node[nosep] (phi0) at (axis cs: {\xo},{phi(\xo)}) {};
		\drawCoord{phi0}
		\drawDot[color=phi]{phi0};
		\xLabel{phi0}{\(x\vphantom{x_\star}\)}
		\yLabel[color=phi]{phi0}{$\varphi(x)$}
		%
		% me0 = (x0, ME(x0))
		\node[nosep] (me0) at (axis cs: {\xo},{phiME(\xo)}) {};
		\drawCoord{me0}
		\drawDot[color=ME]{me0};
		\yLabel[color=ME]{me0}{\(\varphi^\gamma(x)\)}
		%
		% Q0 = (\hat x0, inf Q(¤, x0))
		\node[nosep] (Q0) at (axis cs: {proxphi(\xo)},{phiME(\xo)}) {};
		\drawCoord{Q0}
		\drawDot[color=Q]{Q0}
		\xLabel{Q0}{\(\hat x\vphantom{x_\star}\)}
		%
		% phiP0 = (\hat x0, \varphi(\hat x0))
		\node[nosep] (phiP0) at (axis cs: {proxphi(\xo)},{phi(proxphi(\xo))}) {};
		\drawCoord{phiP0}
		\drawDot[color=phi]{phiP0}
		\yLabel[color=phi]{phiP0}{\(\varphi(\hat x)\)}
		%
		% xmin = (\argmin\varphi, \min\varphi)
		\node[nosep] (xmin) at (axis cs: {\xstar},{phi(\xstar)}) {};
		\drawCoord[dashed][dashed]{xmin}
		\drawDot{xmin}
		\xLabel[anchor=south]{xmin}{\(x_\star\vphantom{x_\star}\)}
		\yLabel[anchor=north east]{xmin}{\(\min\varphi=\min\FBE\)}
	\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% % 	\def\gam{0.1}
% % 	\def\xMin{-1.1}
% % 	\def\xMax{3}
% % 	\def\yMin{-0.75}
% % 	\def\yMax{5.22}
% % 	\def\xo{2.6}
% % 	\def\xstar{1}
% % %%%%
% % 	\tikzset{%
% % 		declare function = {%
% % 			phi(\x)     = (\x < 0) * \YINFTY  +  (\x >= 0) * min((abs(\x)^3/3 - \x), \YINFTY);
% % 			proxphi(\x) = (\x >= -\gam) * (sqrt(1+4*\gam*(\x+\gam)) - 1) / (2*\gam);
% % 		},
% % 	}
% 	\def\gam{0.25}
% 	\def\xMin{-1.1}
% 	\def\xMax{2.5}
% 	\def\yMin{-0.5}
% 	\def\yMax{6}
% 	\def\xo{1.9}
% 	\def\a{1}
% 	\def\b{-1}
% 	\def\c{0.5}
% 	\def\xstar{max(-\a+sqrt(\a^2-\b), 0)}
% %%%%
% 	\tikzset{%
% 		declare function = {%
% 			phi(\x)     = (\x < 0) * \YINFTY  +  (\x >= 0) * min(\x^3/3 + \a*\x^2 + \b*\x + \c, \YINFTY);
% 			proxphiunconstrained(\x) = (-(2*\gam*\a + 1) + sqrt( (2*\gam*\a + 1)^2 - 4*(\b*\gam-\x)*\gam ) ) / (2*\gam);
% 			proxphi(\x) = (proxphiunconstrained(\x) >= 0) * proxphiunconstrained(\x);
% 		},
% 	}
% %%%%
% 	\tikzset{%
% 		declare function = {% automatically defined
% 			phiME(\x) = phi(proxphi(\x)) + (\x-proxphi(\x))^2 / (2*\gam);
% 			Q(\x,\w)  = phi(\x) + (\x-\w)^2/(2*\gam);
% 		},
% 	}
% 	\begin{axis}[myaxis]
% 	%%
% 	%% Plot functions
% 		%
% 		% \varphi
% 		\plotExtFunc[phi]{phi}{\xMin:0.01}
% 		\addlegendentry{\(\varphi\)}
% 		\node[label, anchor=north] at (axis cs: {(\xMin)/2},{\YINFTY}) {\(+\infty\)};
% 		%
% 		% majorizing function Q
% 		\addplot[Q, forget plot] {Q(x,\xo)};
% 		\node[label, color=Q, anchor=north east, outer sep=1pt] at (axis cs: {0.4*\xo},{Q(0.4*\xo,\xo)}) {\(Q({}\cdot{};x)\)};
% 		%
% 		% Moreau envelope \varphi^\gamma
% 		\addplot[ME] {phiME(x)};
% 		\addlegendentry{\(\varphi^\gamma\)}
% 	%%
% 	%% Plot points
% 		%
% 		% phi0 = (x0, phi(x0))
% 		\node[nosep] (phi0) at (axis cs: {\xo},{phi(\xo)}) {};
% 		\drawCoord{phi0}
% 		\drawDot[color=phi]{phi0};
% 		\xLabel{phi0}{\(x\vphantom{x_\star}\)}
% 		\yLabel[color=phi]{phi0}{$\varphi(x)$}
% 		%
% 		% me0 = (x0, ME(x0))
% 		\node[nosep] (me0) at (axis cs: {\xo},{phiME(\xo)}) {};
% 		\drawCoord{me0}
% 		\drawDot[color=ME]{me0};
% 		\yLabel[color=ME]{me0}{\(\varphi^\gamma(x)\)}
% 		%
% 		% Q0 = (\bar x0, inf Q(¤, x0))
% 		\node[nosep] (Q0) at (axis cs: {proxphi(\xo)},{phiME(\xo)}) {};
% 		\drawCoord{Q0}
% 		\drawDot[color=Q]{Q0}
% 		\xLabel{Q0}{\(\bar x\vphantom{x_\star}\)}
% 		%
% 		% phiP0 = (\bar x0, \varphi(\bar x0))
% 		\node[nosep] (phiP0) at (axis cs: {proxphi(\xo)},{phi(proxphi(\xo))}) {};
% 		\drawCoord{phiP0}
% 		\drawDot[color=phi]{phiP0}
% 		\yLabel[color=phi]{phiP0}{\(\varphi(\bar x)\)}
% 		%
% 		% xmin = (\argmin\varphi, \min\varphi)
% 		\node[nosep] (xmin) at (axis cs: {\xstar},{phi(\xstar)}) {};
% 		\drawCoord{xmin}
% 		\drawDot{xmin}
% 		\xLabel[anchor=south]{xmin}{\(x_\star\vphantom{x_\star}\)}
% 		\yLabel{xmin}{\(\min\varphi=\min\FBE\)}
% 	\end{axis}
% \end{tikzpicture}

